Real-time CBCT reconstructions using Krylov solvers in repeated scanning procedures

This work introduces a new efficient iterative solver for the reconstruction of real-time cone-beam computed tomography (CBCT), which is based on the Prior Image Constrained Compressed Sensing (PICCS) regularization and leverages the efficiency of Krylov subspace methods. In particular, we focus on the setting where a sequence of under-sampled CT scans are taken on the same object with only local changes (e.g. changes in a tumour size or the introduction of a surgical tool). This is very common, for example, in image-guided surgery, where the amount of measurements is limited to ensure the safety of the patient. In this case, we can also typically assume that a (good) initial reconstruction for the solution exists, coming from a previously over-sampled scan, so we can use this information to aid the subsequent reconstructions. The effectiveness of this method is demonstrated in both a synthetic scan and using real CT data, where it can be observed that the PICCS framework is very effective for the reduction of artifacts, and that the new method is faster than other common alternatives used in the same setting.

==> imageHead20p.tex <==
%%%%%%%%%%%%%%%%%%%%%
%Head 20 Projections
%%%%%%%%%%%%%%%%%%%%%

%%% Starts here %%%
\begin{figure*}[h!]
     \begin{tikzpicture}
         \node[inner sep=0pt] (image) at (0,0) {

     \centering
     \begin{subfigure}[t]{0.32\textwidth}
         \centering
         \includegraphics[width=\textwidth]{./image/priorImages/prior_Thead.pdf}
         \caption{Prior Image}
         \label{fig:prior_Thead_20p}
     \end{subfigure}
     \hfill
     \hspace{3mm}
     \begin{subfigure}[t]{0.16\textwidth}
         \centering
         \includegraphics[width=\textwidth]{./image/Thead_20p_new_2/1.pdf}
         \caption{\\FDK}
         \label{fig:Head_FDK_20p}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.16\textwidth}
         \centering
         \includegraphics[width=\textwidth]{./image/Thead_20p_new_2/2.pdf}
         \caption{\\SIRT}
         \label{fig:Head_SIRT_20p}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.16\textwidth}
         \centering
         \includegraphics[width=\textwidth]{./image/Thead_20p_new_2/3.pdf}
         \caption{\\CGLS}
         \label{fig:Head_CGLS_20p}
     \end{subfigure}
     \hfill
    \begin{subfigure}[t]{0.16\textwidth}
         \centering
         \includegraphics[width=\textwidth]{./image/Thead_20p_new_2/5.pdf}
         \caption{ASD-POCS-TV}
         \label{fig:GT_Thead_20p}
     \end{subfigure}
         };
         \node[anchor=east, rotate=90] at ($(image.west) + (5.4, 2.9)$) {\scriptsize Difference  \hspace{5mm} Reconstruction};
     \end{tikzpicture}
     \hfill
    
   % Following subfigures
   \begin{tikzpicture}
         \node[inner sep=0pt] (image) at (0,0) {

     \centering
     \begin{subfigure}[t]{0.32\textwidth}
         \centering
         \includegraphics[width=\textwidth]{./image/priorImages/GT_Thead.pdf}
         \caption{Ground Truth}
         \label{fig:Head_IRN_TV_CGLS_20p}
     \end{subfigure}
     \hfill
     \hspace{3mm}
     \begin{subfigure}[t]{0.16\textwidth}
         \centering
         \includegraphics[width=\textwidth]{./image/Thead_20p_new_2/4.pdf}
         \caption{\\IRN-TV}
         \label{fig:Head_ASDPOCS_20p}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.16\textwidth}
         \centering
         \includegraphics[width=\textwidth]{./image/Thead_20p_new_2/6.pdf}
         \caption{IRN-PIPLE}
         \label{fig:Head_PICCS01_20p}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.16\textwidth}
         \centering
         \includegraphics[width=\textwidth]{./image/Thead_20p_new_2/7.pdf}
         \caption{IRN-PICCS}
         \label{fig:Head_PICCS02_20p}
     \end{subfigure}
     \hfill
    \begin{subfigure}[t]{0.16\textwidth}
         \centering
         \includegraphics[width=\textwidth]{./image/Thead_20p_new_2/8.pdf}
         \caption{\\ASD-POCS-PICCS}
         \label{fig:Head_OldPICCS_CGLS_20p}
     \end{subfigure}
         };
         \node[anchor=east, rotate=90] at ($(image.west) + (5.4, 2.9)$) {\scriptsize Difference  \hspace{5mm} Reconstruction};
     \end{tikzpicture}
   
     
\caption{Reconstructed images using the digital head phantom data, with heavily undersampled projections (20 angles per set). The reconstructed images are shown in [0, 1]; difference images in [–0.5, 0.5].}
\label{fig:Thead_20p}
\end{figure*}
%%% Ends here. %%%

==> imageThorax180p.tex <==
%%%%%%%%%%%%%%%
%Thorax 180 Projections
%%%%%%%%%%%%%%%

%%% Starts Here %%%
\begin{figure*}[h!]
     \begin{tikzpicture}
         \node[inner sep=0pt] (image) at (0,0) {

     \centering
     \begin{subfigure}[t]{0.32\textwidth}
         \centering
         \includegraphics[width=\textwidth]{./image/priorImages/prior_Thorax.pdf}
         \caption{Prior Image}
         \label{fig:prior_Thorax_180p}
     \end{subfigure}
     \hfill
     \hspace{3mm}
     \begin{subfigure}[t]{0.16\textwidth}
         \centering
         \includegraphics[width=\textwidth]{./image/Thorax_180p_new_4/1.pdf}
         \caption{\\FDK}
         \label{fig:Thorax_FDK_180p}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.16\textwidth}
         \centering
         \includegraphics[width=\textwidth]{./image/Thorax_180p_new_4/2.pdf}
         \caption{\\SIRT}
         \label{fig:Thorax_SIRT_180p}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.16\textwidth}
         \centering
         \includegraphics[width=\textwidth]{./image/Thorax_180p_new_4/3.pdf}
         \caption{\\CGLS}
         \label{fig:Thorax_CGLS_180p}
     \end{subfigure}
     \hfill
    \begin{subfigure}[t]{0.16\textwidth}
         \centering
         \includegraphics[width=\textwidth]{./image/Thorax_180p_new_4/5.pdf}
         \caption{\\ASD-POCS-TV}
         \label{fig:Thorax_ASDPOCS_180p}
     \end{subfigure}
         };
         \node[anchor=east, rotate=90] at ($(image.west) + (5.4, 2.9)$) {\scriptsize Difference  \hspace{5mm} Reconstruction};
     \end{tikzpicture}
     \hfill
    
   % Following subfigures
   \begin{tikzpicture}
         \node[inner sep=0pt] (image) at (0,0) {

     \centering
     \begin{subfigure}[t]{0.32\textwidth}
         \centering
         \includegraphics[width=\textwidth]{./image/priorImages/GT_Thorax.pdf}
         \caption{Ground Truth}
         \label{fig:GT_Thorax_180p}
     \end{subfigure}
     \hfill
     \hspace{3mm}
     \begin{subfigure}[t]{0.16\textwidth}
         \centering
         \includegraphics[width=\textwidth]{./image/Thorax_180p_new_4/4.pdf}
         \caption{\\IRN-TV}
         \label{fig:Thorax_IRN_TV_CGLS_180p}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.16\textwidth}
         \centering
         \includegraphics[width=\textwidth]{./image/Thorax_180p_new_4/6.pdf}
         \caption{\\IRN-PIPLE}
         \label{fig:Thorax_PICCS01_180p}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.16\textwidth}
         \centering
         \includegraphics[width=\textwidth]{./image/Thorax_180p_new_4/7.pdf}
         \caption{\\IRN-PICCS}
         \label{fig:Thorax_PICCS02_180p}
     \end{subfigure}
     \hfill
    \begin{subfigure}[t]{0.16\textwidth}
         \centering
         \includegraphics[width=\textwidth]{./image/Thorax_180p_new_4/8.pdf}
         \caption{\\ASD-POCS-PICCS}
         \label{fig:Thorax_OldPICCS_CGLS_180p}
     \end{subfigure}
         };
         \node[anchor=east, rotate=90] at ($(image.west) + (5.4, 2.9)$) {\scriptsize Difference  \hspace{5mm} Reconstruction};
     \end{tikzpicture}
   
     
\caption{Reconstructed images using real measurements of a thorax phantom with 180 projection. The reconstructed images are shown in
[0, 0.03]; difference images in [–0.04, 0.04].
}
\label{fig:Thorax_180p}
\end{figure*}
%%% Ends Here %%%

==> imageThorax20p.tex <==
%%%%%%%%%%%%%%%%%%%%%%%
%Thorax 20 Projections
%%%%%%%%%%%%%%%%%%%%%%%

%%% Starts Here %%%[h!]
\begin{figure*}
     \begin{tikzpicture}
         \node[inner sep=0pt] (image) at (0,0) {

     \centering
     \begin{subfigure}[t]{0.32\textwidth}
         \centering
         \includegraphics[width=\textwidth]{./image/priorImages/prior_Thorax.pdf}
         \caption{Prior Image}
         \label{fig:prior_Thorax_20p}
     \end{subfigure}
     \hfill
     \hspace{3mm}
     \begin{subfigure}[t]{0.16\textwidth}
         \centering
         \includegraphics[width=\textwidth]{./image/Thorax_20p_new_4/1.pdf}
         \caption{\\FDK}
         \label{fig:Thorax_FDK_20p}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.16\textwidth}
         \centering
         \includegraphics[width=\textwidth]{./image/Thorax_20p_new_4/2.pdf}
         \caption{\\SIRT}
         \label{fig:Thorax_SIRT_20p}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.16\textwidth}
         \centering
         \includegraphics[width=\textwidth]{./image/Thorax_20p_new_4/3.pdf}
         \caption{\\CGLS}
         \label{fig:Thorax_CGLS_20p}
     \end{subfigure}
     \hfill
    \begin{subfigure}[t]{0.16\textwidth}
         \centering
         \includegraphics[width=\textwidth]{./image/Thorax_20p_new_4/5.pdf}
         \caption{\\ASD-POCS-TV}
         \label{fig:Thorax_ASDPOCS_20p}
     \end{subfigure}
         };
         \node[anchor=east, rotate=90] at ($(image.west) + (5.4, 2.9)$) {\scriptsize Difference  \hspace{5mm} Reconstruction};
     \end{tikzpicture}
     \hfill
    
   % Following subfigures
   \begin{tikzpicture}
         \node[inner sep=0pt] (image) at (0,0) {

     \centering
     \begin{subfigure}[t]{0.32\textwidth}
         \centering
         \includegraphics[width=\textwidth]{./image/priorImages/GT_Thorax.pdf}
         \caption{Ground Truth}
         \label{fig:GT_Thorax_20p}
     \end{subfigure}
     \hfill
     \hspace{3mm}
     \begin{subfigure}[t]{0.16\textwidth}
         \centering
         \includegraphics[width=\textwidth]{./image/Thorax_20p_new_4/4.pdf}
         \caption{\\IRN-TV}
         \label{fig:Thorax_IRN_TV_CGLS_20p}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.16\textwidth}
         \centering
         \includegraphics[width=\textwidth]{./image/Thorax_20p_new_4/6.pdf}
         \caption{\\IRN-PIPLE}
         \label{fig:Thorax_PICCS01_20p}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.16\textwidth}
         \centering
         \includegraphics[width=\textwidth]{./image/Thorax_20p_new_4/7.pdf}
         \caption{\\IRN-PICCS}
         \label{fig:Thorax_PICCS02_20p}
     \end{subfigure}
     \hfill
    \begin{subfigure}[t]{0.16\textwidth}
         \centering
         \includegraphics[width=\textwidth]{./image/Thorax_20p_new_4/8.pdf}
         \caption{\\ASD-POCS-PICCS}
         \label{fig:Thorax_OldPICCS_CGLS_20p}
     \end{subfigure}
         };
         \node[anchor=east, rotate=90] at ($(image.west) + (5.4, 2.9)$) {\scriptsize Difference  \hspace{5mm} Reconstruction};
     \end{tikzpicture}
   
     
\caption{Reconstructed images using real measurements of a thorax phantom with 20 projection. The reconstructed images are shown in
[0, 0.03]; difference images in [–0.04, 0.04]. }
\label{fig:Thorax_20p}
\end{figure*}
%%% Ends Here %%%

==> imageThorax50p.tex <==
%%%%%%%%%%%%%%%%%%%%%%%
%Thorax 50 Projections
%%%%%%%%%%%%%%%%%%%%%%%

%%% Starts Here %%%
\begin{figure*}[h!]
     \begin{tikzpicture}
         \node[inner sep=0pt] (image) at (0,0) {

     \centering
     \begin{subfigure}[t]{0.32\textwidth}
         \centering
         \includegraphics[width=\textwidth]{./image/priorImages/prior_Thorax.pdf}
         \caption{Prior Image}
         \label{fig:prior_Thorax_50p}
     \end{subfigure}
     \hfill
     \hspace{3mm}
     \begin{subfigure}[t]{0.16\textwidth}
         \centering
         \includegraphics[width=\textwidth]{./image/Thorax_50p_new_4/1.pdf}
         \caption{\\FDK}
         \label{fig:Thorax_FDK_50p}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.16\textwidth}
         \centering
         \includegraphics[width=\textwidth]{./image/Thorax_50p_new_4/2.pdf}
         \caption{\\SIRT}
         \label{fig:Thorax_SIRT_50p}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.16\textwidth}
         \centering
         \includegraphics[width=\textwidth]{./image/Thorax_50p_new_4/3.pdf}
         \caption{\\CGLS}
         \label{fig:Thorax_CGLS_50p}
     \end{subfigure}
     \hfill
    \begin{subfigure}[t]{0.16\textwidth}
         \centering
         \includegraphics[width=\textwidth]{./image/Thorax_50p_new_4/5.pdf}
         \caption{\\ASD-POCS-TV}
         \label{fig:Thorax_ASDPOCS_50p}
     \end{subfigure}
         };
         \node[anchor=east, rotate=90] at ($(image.west) + (5.4, 2.9)$) {\scriptsize Difference  \hspace{5mm} Reconstruction};
     \end{tikzpicture}
     \hfill
    
   % Following subfigures
   \begin{tikzpicture}
         \node[inner sep=0pt] (image) at (0,0) {

     \centering
     \begin{subfigure}[t]{0.32\textwidth}
         \centering
         \includegraphics[width=\textwidth]{./image/priorImages/GT_Thorax.pdf}
         \caption{Ground Truth}
         \label{fig:GT_Thorax_50p}
     \end{subfigure}
     \hfill
     \hspace{3mm}
     \begin{subfigure}[t]{0.16\textwidth}
         \centering
         \includegraphics[width=\textwidth]{./image/Thorax_50p_new_4/4.pdf}
         \caption{\\IRN-TV}
         \label{fig:Thorax_IRN_TV_CGLS_50p}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.16\textwidth}
         \centering
         \includegraphics[width=\textwidth]{./image/Thorax_50p_new_4/6.pdf}
         \caption{\\IRN-PIPLE}
         \label{fig:Thorax_PICCS01_50p}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.16\textwidth}
         \centering
         \includegraphics[width=\textwidth]{./image/Thorax_50p_new_4/7.pdf}
         \caption{\\IRN-PICCS}
         \label{fig:Thorax_PICCS02_50p}
     \end{subfigure}
     \hfill
    \begin{subfigure}[t]{0.16\textwidth}
         \centering
         \includegraphics[width=\textwidth]{./image/Thorax_50p_new_4/8.pdf}
         \caption{\\ASD-POCS-PICCS}
         \label{fig:Thorax_OldPICCS_CGLS_50p}
     \end{subfigure}
         };
         \node[anchor=east, rotate=90] at ($(image.west) + (5.4, 2.9)$) {\scriptsize Difference  \hspace{5mm} Reconstruction};
     \end{tikzpicture}
   
     
\caption{Reconstructed images using real measurements of a thorax phantom with 50 projection. The reconstructed images are shown in
[0, 0.03]; difference images in [–0.04, 0.04]. }
\label{fig:Thorax_50p}
\end{figure*}
%%% Ends Here %%%
